Generalized affine buildings

In the present thesis geometric properties of non-discrete affine buildings are studied. We cover in particular affine $\Lambda$-buildings, which were introduced by Curtis Bennett in 1990 and which already have proven to be useful for applications. The main results are as follow: First we prove an extension theorem for ecological isomorphisms of buildings at infinity. Further, complementing a joint project with L. Kramer and R. Weiss, we give an algebraic proof of the existence of (necessarily) non-discrete affine buildings having Suzuki-Ree buildings at infinity. Most of the effort is put in the generalization of Kostant's convexity theorem for symmetric spaces in the setting of simplicial affine and affine $\Lambda$-buildings. The proofs are based on connections to representation theory as well as on methods borrowed from metric geometry.

==> graphics/Wconvex.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{graphics/Wconvex.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6659,3982)(294,-3773)
\put(3241,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(2611,-2356){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_2$}%
}}}}
\put(4366,-2356){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_1$}%
}}}}
\put(3556,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x=3\alpha_1+3\alpha_2$}%
}}}}
\put(541,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y=x-\alpha_1+\alpha_2$}%
}}}}
\end{picture}%


==> graphics/bowties.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{graphics/bowties.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5680,2398)(1036,-3470)
\put(5384,-1529){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\hat{c}'$}}}}
\put(6301,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_i$}%
}}}}
\put(5806,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\hat{c}$}}}}
\put(1036,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$c = c'$}}}}
\end{picture}%


==> graphics/casei.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{graphics/casei.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4973,2040)(14,-1441)
\put(731,445){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_2$}%
}}}}
\put(831,-334){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(1881,-341){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put( 14,-798){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_3$}%
}}}}
\put(4591,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(3511,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(3421,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_1$}%
}}}}
\put(721,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_1$}%
}}}}
\put(3376,479){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_2$}%
}}}}
\put(2701,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_3$}%
}}}}
\put(3961,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(i)\; b)$}%
}}}}
\put(1374,-1396){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(i)\; a)$}%
}}}}
\put(2026,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(2026,479){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(1036,-781){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$o_T$}%
}}}}
\put(3736,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$o_T$}%
}}}}
\put(4726,479){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(4681,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\end{picture}%


==> graphics/caseii.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{graphics/caseii.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6386,2180)(721,-1441)
\put(831,-334){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(1881,-341){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(1336,-488){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0_T$}%
}}}}
\put(1374,-1396){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(ii)\; a)$}%
}}}}
\put(1275,619){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_3$}%
}}}}
\put(3511,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(ii)\; b)$}%
}}}}
\put(3061,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(4141,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(3736,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0_T$}%
}}}}
\put(4816,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_3$}%
}}}}
\put(5536,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(4681,-781){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_3$}%
}}}}
\put(5941,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(iii)\; b)$}%
}}}}
\put(6608,-338){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(2986,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_1$}%
}}}}
\put(4231,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(5491,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_1$}%
}}}}
\put(6751,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(6661,479){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_2$}%
}}}}
\put(5446,479){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(4186,479){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_2$}%
}}}}
\put(3016,479){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(766,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_1$}%
}}}}
\put(2026,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(1981,479){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_2$}%
}}}}
\put(721,479){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\end{picture}%


==> graphics/endsoftrees.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{graphics/endsoftrees.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4500,2190)(1,-2356)
\put(3376,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ldots$}%
}}}}
\put(3826,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ldots$}%
}}}}
\put(2926,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_2$}%
}}}}
\put(2926,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b_1$}%
}}}}
\put(3376,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b_2$}%
}}}}
\put(2476,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_1$}%
}}}}
\put(2476,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b_0$}%
}}}}
\put(2026,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_0$}%
}}}}
\put(2026,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b_{-1}$}%
}}}}
\put(1576,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_{-1}$}%
}}}}
\put(1576,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b_{-2}$}%
}}}}
\put(  1,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(4501,-1186){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(1126,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_{-2}$}%
}}}}
\put(1126,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ldots$}%
}}}}
\put(676,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ldots$}%
}}}}
\end{picture}%


==> graphics/equivTies.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{graphics/equivTies.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5045,3769)(1516,-5148)
\put(2118,-2982){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
\put(1516,-3578){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(4888,-1759){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{c}$}%
}}}}
\put(3115,-4109){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_\tie$}%
}}}}
\put(4848,-5103){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_1$}%
}}}}
\put(5838,-4622){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c^{op}$}%
}}}}
\put(2521,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_\tie$}%
}}}}
\put(1711,-4696){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\end{picture}%


==> graphics/foldedpaths1.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{graphics/foldedpaths1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4760,3397)(1789,-5363)
\put(3721,-4337){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\pi$}}}}
\put(2499,-4197){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$y_2$}}}}
\put(6211,-5281){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}(1)}}}}
\put(5052,-3040){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$y_1$}}}}
\put(4321,-2298){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$y=y_0$}}}}
\put(3511,-5056){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$w_0 x =y_3=\pi(1)$}}}}
\end{picture}%


==> graphics/foldedpaths2.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{graphics/foldedpaths2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5234,3390)(1270,-5363)
\put(3016,-4651){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$e_{\alpha_2}\pi(1)$}}}}
\put(1285,-3837){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e^2_{\alpha_2}\pi(1)=y_2$}%
}}}}
\put(6166,-5281){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}(2)}}}}
\put(4411,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$y=y_0$}}}}
\put(5086,-3031){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$y_1$}}}}
\put(3961,-5101){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$w_0 x$}}}}
\end{picture}%


==> graphics/foldedpaths3.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{graphics/foldedpaths3.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4715,3401)(1789,-5363)
\put(2026,-4291){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$e^2_{\alpha_2}\pi(1)=y_2$}}}}
\put(6166,-5281){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}(3)}}}}
\put(3928,-5042){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$w_0 x$}}}}
\put(5094,-3048){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$y_1=e^3_{\alpha_1}e^2_{\alpha_2}\pi(1)$}}}}
\put(4370,-2319){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$y=y_0$}}}}
\end{picture}%


==> graphics/foldedpaths4.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{graphics/foldedpaths4.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4715,3348)(1789,-5318)
\put(2388,-3864){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$y_2$}}}}
\put(6166,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}(4)}}}}
\put(3924,-5042){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$w_0 x$}}}}
\put(5094,-3033){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$y_1$}}}}
\put(4304,-2275){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$y=e^1_{\alpha_2}e^3_{\alpha_1}e^2_{\alpha_2}\pi(1)$}}}}
\end{picture}%


==> graphics/folding.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{graphics/folding.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5613,5273)(805,-5295)
\put(3511,-241){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Cf$}%
}}}}
\put(2746,-2356){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\alpha_2$}}}}
\put(5045,-2946){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$y_1$}}}}
\put(4379,-4952){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$s_{\alpha_2}s_{\alpha_1}s_{\alpha_2}x=w_0 x =y_3$}}}}
\put(2661,-3909){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$y_2$}}}}
\put(4321,-2356){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\alpha_1=y=y_0$}}}}
\put(1303,-3093){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$s_{\alpha_1}s_{\alpha_2}x$}}}}
\put(4405,-669){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$x$}}}}
\put(5071,-1153){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$s_{\alpha_2}x$}}}}
\end{picture}%


==> graphics/folding2c.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{graphics/folding2c.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2993,3319)(537,-2699)
\put(2452,-2331){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}${\bf y_3}$}}}}
\put(2819,-1734){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}${\bf y_1}$}}}}
\put(1060,-1751){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}${\bf y_2}$}}}}
\put(1101,-2324){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}${\bf y_4=w_0x}$}}}}
\put(2071,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}${\bf x\in\Cf}$}}}}
\put(991,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}${\bf y=y_0}$}}}}
\put(2029,485){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}${\bf H_{\alpha_1}}$}}}}
\put(2971,434){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}${\bf H_{\alpha_2}}$}}}}
\end{picture}%


==> graphics/hit-length4.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{graphics/hit-length4.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4019,3756)(1567,-4543)
\put(5266,-1906){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(3556,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$\Cf$}}}}
\end{picture}%


==> graphics/hit-length5b.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{graphics/hit-length5b.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4019,3735)(1567,-4543)
\put(3511,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Cf$}%
}}}}
\put(3961,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$c$}%
}}}}
\end{picture}%


==> graphics/hit-length6.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{graphics/hit-length6.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4019,3801)(1567,-4543)
\put(3556,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Cf$}%
}}}}
\put(5176,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\end{picture}%


==> graphics/octagon.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{graphics/octagon.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3330,2724)(181,-2098)
\put(181,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\alpha_{10}$}}}}
\put(181,-781){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_9$}%
}}}}
\put(271,-241){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_8$}%
}}}}
\put(721,209){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_7$}%
}}}}
\put(3421,-241){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_2$}%
}}}}
\put(3511,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_1$}%
}}}}
\put(3421,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_0$}%
}}}}
\put(3061,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_{15}$}%
}}}}
\end{picture}%


==> graphics/positiveFold.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{graphics/positiveFold.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6435,1475)(436,-1381)
\put(3080,-862){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$c_1$}}}}
\put(5238,-872){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$c_1$}}}}
\put(901,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$H$}}}}
\put(3070,-1139){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$H$}}}}
\put(5266,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$H$}}}}
\put(1876,-1051){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$A$}}}}
\put(4040,-1054){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$A$}}}}
\put(6281,-1056){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$A$}}}}
\put(1126,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\rho$}}}}
\put(3376,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\rho$}}}}
\put(5626,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\rho$}}}}
\put(451,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\partial(\Cfm)$}}}}
\put(2611,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\partial(\Cfm)$}}}}
\put(4771,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\partial(\Cfm)$}}}}
\put(5021,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}case $(iii)$}}}}
\put(901,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}case $(i)$}}}}
\put(2935,-1319){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}case $(ii)$}}}}
\put(1804,-750){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$c_1=\rho(c_2)$}}}}
\put(3853,-813){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\rho(c_2)$}}}}
\put(5837,-822){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$c_2$}}}}
\put(3511,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$c_2$}}}}
\put(1441,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$c_2$}}}}
\end{picture}%


==> graphics/retractions2.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{graphics/retractions2.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6613,1960)(361,-2131)
\put(3286,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(6651,-1686){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(676,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}retraction $\rho$ based at $\partial S$}%
}}}}
\put(3826,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}retraction $r$ based at $c$}%
}}}}
\put(5446,-1591){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(361,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\partial S$}%
}}}}
\end{picture}%


==> graphics/rtd.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{graphics/rtd.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2872,1335)(-85,-1006)
\put(361,-691){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_1$}%
}}}}
\put(2341,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_3$}%
}}}}
\put(1081,209){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(1621,209){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_2$}%
}}}}
\put(1621,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0_T$}%
}}}}
\put(1081,-961){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\end{picture}%


==> graphics/sundial.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{graphics/sundial.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4566,2287)(1289,-3470)
\put(5581,-1645){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(1289,-2457){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$d_1$}}}}
\put(1575,-2964){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$d_2$}}}}
\put(2081,-1695){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\partial A$}}}}
\end{picture}%


==> graphics/tec8lemma.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{graphics/tec8lemma.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6573,1511)(281,-701)
\put(281,671){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}$a_j$}}}}
\put(1702,683){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1703,-469){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(314,-451){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}$a_i$}}}}
\put(2161,659){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(641,118){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}$x$}}}}
\put(1403,110){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(2422, 98){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}$x$}}}}
\put(3202,118){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}$y$}}}}
\put(2071,-461){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}$a_i$}}}}
\put(3887,-482){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}$a_i$}}}}
\put(3542,-469){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3942,657){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3568,678){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}$a_j$}}}}
\put(4222, 98){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}$y$}}}}
\put(5008,112){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}$x$}}}}
\put(5709,-497){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5688,669){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}$a_i$}}}}
\put(6214,-629){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}$(iv)$}}}}
\put(1002,-650){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}$(i)$}}}}
\put(2820,-650){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}$(ii)$}}}}
\put(4614,-656){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}$(iii)$}}}}
\put(5434,658){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}$a_j$}}}}
\put(5328,-476){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6496,-463){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6455,658){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}$a_j$}}}}
\put(6322,106){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{13.2}{\familydefault}{\mddefault}{\updefault}$x=y$}}}}
\end{picture}%


==> graphics/valuation.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{graphics/valuation.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7417,4215)(-220,-3706)
\put(226,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\bf $(3)$}}%
}}}}
\put(4051,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\bf $(4)$}}%
}}}}
\put(4051,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\bf $(2)$}}%
}}}}
\put(226,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\bf $(1)$}}%
}}}}
\put(226,-1186){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_1$}%
}}}}
\put(2926,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_2$}%
}}}}
\put(2251,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_3$}%
}}}}
\put(1891,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\kappa(a_1,a,a_2)$}%
}}}}
\put(631,-421){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\kappa(a_1,a,a_3)$}%
}}}}
\put(6751,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_2$}%
}}}}
\put(4051,-1186){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_1$}%
}}}}
\put(5851,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_3$}%
}}}}
\put(6301,-781){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\kappa(a_2,a,a_3)$}%
}}}}
\put(1351,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_3$}%
}}}}
\put(226,-3436){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_1$}%
}}}}
\put(2926,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_2$}%
}}}}
\put(5176,-736){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\kappa(a_2,a,a_1)$}%
}}}}
\put(1576,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(1126,-1861){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_3$}%
}}}}
\put(5401,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(5401,-1861){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(6751,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_2$}%
}}}}
\put(4051,-2761){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_1$}%
}}}}
\put(5401,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_3$}%
}}}}
\put(1351,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(2026,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\kappa(a_3,a,a_2)$}%
}}}}
\put(901,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\kappa(a_3,a,a_1)$}%
}}}}
\put(5851,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\kappa(a_i,a,a_j)$}%
}}}}
\end{picture}%

